The Calculus of Blowups on a Ruled Surface

The purposes of this article are threefold. First, to determine numerically when an arbitrary blowup of a smooth surface is smooth. We show the surface is smooth if and only if certain rational parameters involving log discrepancy and multiplicity of the exceptional divisors form a generalised Farey sequence within the dual graph of divisors. Second, in doing the above we provide an exposition of the Berkovich projective line $\mathbb P^1_{\text{an}}(\mathbb K)$ over the Puiseux series as a universal dual graph for divisors on a ruled surface. Third, to explain how non-Archimedean skew products interact with this multiplicity structure of the tree.

==> pictures/attractorblowup3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (1.25, 4) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2, 4.5) {};
		\node [style=none] (7) at (-2.75, 3.75) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (4, 4.5) {};
		\node [style=none] (14) at (2.75, 4) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (20) at (7.5, 0.5) {};
		\node [style=none] (21) at (12, 2) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (7.75, 4) {};
		\node [style=none] (28) at (6, 4) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (7.75, 1.5) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=none] (33) at (6, 1.75) {};
		\node [style=none] (34) at (3.5, 1.75) {};
		\node [style=none] (35) at (7.25, 2.25) {};
		\node [style=none] (36) at (6.5, 2.5) {};
		\node [style=none] (37) at (0.75, 3) {};
		\node [style=none] (38) at (3.25, 1.5) {};
		\node [style=red vertex] (39) at (5.6, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0.center) to node [midway, left] {$\frac 01$} (1.center);
		\draw [bend left=15] (3.center) to node [midway, above] {$\frac 14$} (4.center);
		\draw [bend right=15] (5.center) to node [midway, right] {$\frac 13$} (6.center);
		\draw [bend right=15] (7.center) to node [midway, above] {$\frac 25$} (2.center);
		\draw [bend left=15] (8.center) to node [midway, left] {$\frac 12$} (9.center);
		\draw [bend left=15] (10.center) to node [midway, below] {$\frac 35$} (11.center);
		\draw [style=orangeyedge] (12.center) to node [midway, left] {$\frac 58$} (13.center);
		\draw [bend left=15] (14.center) to node [midway, above] {$\frac 23$} (15.center);
		\draw [style=bluesolid, bend left=15] (20.center) to node [midway, below] {$\frac 10$} (21.center);
		\draw (26.center) to node [midway, below right=-2pt] {$\frac 34$} (27.center);
		\draw [bend left=15] (28.center) to node [midway, right] {$\frac 11$} (29.center);
		\draw [style=divmapsto, bend right=15] (30.center) to (31.center);
		\draw [style=divmapsto, bend right=355, looseness=0.75] (35.center) to (32.center);
		\draw [style=divmapsto, bend left=15, looseness=0.75] (37.center) to (36.center);
		\draw [style=divmapsto] (33.center) to (34.center);
		\draw [style=divmapsto] (38.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/attractorblowup3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (1.25, 4) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2, 4.5) {};
		\node [style=none] (7) at (-2.75, 3.75) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (4, 4.5) {};
		\node [style=none] (14) at (2.75, 4.25) {};
		\node [style=none] (15) at (6, -0.25) {};
		\node [style=none] (20) at (9.5, 0.5) {};
		\node [style=none] (21) at (14, 2) {};
		\node [style=none] (26) at (7.5, -0.25) {};
		\node [style=none] (27) at (9.75, 4) {};
		\node [style=none] (28) at (8, 4) {};
		\node [style=none] (29) at (10.5, 0) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (9.75, 1.5) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=none] (33) at (8, 1.75) {};
		\node [style=none] (34) at (3.5, 1.75) {};
		\node [style=none] (35) at (9.25, 2.25) {};
		\node [style=none] (36) at (8.5, 2.5) {};
		\node [style=none] (37) at (0.75, 3) {};
		\node [style=none] (38) at (3.25, 1.25) {};
		\node [style=mag vertex] (39) at (5.7, 0.35) {};
		\node [style=none] (40) at (4.75, 0.25) {};
		\node [style=none] (41) at (8.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0.center) to node [midway, left] {$\frac 01$} (1.center);
		\draw [bend left=15] (3.center) to node [midway, above] {$\frac 14$} (4.center);
		\draw [bend right=15] (5.center) to node [midway, right] {$\frac 13$} (6.center);
		\draw [bend right=15] (7.center) to node [midway, above] {$\frac 25$} (2.center);
		\draw [bend left=15] (8.center) to node [midway, left] {$\frac 12$} (9.center);
		\draw [bend left=15] (10.center) to node [midway, below] {$\frac 35$} (11.center);
		\draw [style=orangeyedge] (12.center) to node [midway, left] {$\frac 58$} (13.center);
		\draw [bend left=15] (14.center) to node [midway, above] {$\frac 23$} (15.center);
		\draw [style=bluesolid, bend left=15] (20.center) to node [midway, below] {$\frac 10$} (21.center);
		\draw (26.center) to node [midway, below right=-2pt] {$\frac 34$} (27.center);
		\draw [bend left=15] (28.center) to node [midway, right] {$\frac 11$} (29.center);
		\draw [style=divmapsto, bend right=15] (30.center) to (31.center);
		\draw [style=divmapsto, bend right=355, looseness=0.75] (35.center) to (32.center);
		\draw [style=divmapsto, bend left=15, looseness=0.75] (37.center) to (36.center);
		\draw [style=divmapsto] (33.center) to (34.center);
		\draw [style=divmapsto] (38.center) to (39);
		\draw [style=rededge] (40.center) to node [midway, below] {$\frac 57$} (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/attractorblowup4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (1.25, 4) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2, 4.5) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (0.25, 4.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (3.5, 4.25) {};
		\node [style=none] (14) at (2.25, 4.5) {};
		\node [style=none] (15) at (5.25, 0.25) {};
		\node [style=none] (20) at (6.5, 0.5) {};
		\node [style=none] (21) at (11, 2) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (6.75, 4) {};
		\node [style=none] (28) at (5, 4) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style=none] (30) at (-4.5, 2.5) {};
		\node [style=none] (31) at (6.75, 1.5) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=none] (33) at (5.5, 2.5) {};
		\node [style=yellow vertex] (34) at (2.75, 3.25) {};
		\node [style=none] (35) at (6.5, 2) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=divmapsto, bend right=20] (30.center) to (31.center);
		\draw [style=divmapsto, bend right=355, looseness=0.75] (35.center) to (32.center);
		\draw [style=divmapsto, bend right=15, looseness=0.75] (37.center) to (36.center);
		\draw [style=divmapsto] (33.center) to (34);
		\draw [bend left=15] (0.center) to node [midway, left] {$\frac 01$} (1.center);
		\draw [bend left=15] (3.center) to node [midway, above] {$\frac 14$} (4.center);
		\draw [bend right=15] (5.center) to node [midway, right] {$\frac 13$} (6.center);
		\draw (7.center) to node [midway, above] {$\frac 25$} (2.center);
		\draw [bend right=15] (8.center) to node [midway, left] {$\frac 12$} (9.center);
		\draw (10.center) to node [midway, below] {$\frac 35$} (11.center);
		\draw [bend right=15] (14.center) to node [midway, above] {$\frac 23$} (15.center);
		\draw [style=bluesolid, bend left=15] (20.center) to node [midway, below] {$\frac 10$} (21.center);
		\draw (26.center) to node [midway, below right=-2pt] {$\frac 34$} (27.center);
		\draw [bend left=15] (28.center) to node [midway, right] {$\frac 11$} (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/attractorblowupcts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 6.25) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (20) at (7, 3.75) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (0.25, 2.25) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style={G{n}}] (32) at (-0.1, 0.61) {};
		\node [style=none] (35) at (1.25, 0.65) {};
		\node [style=mag vertex] (41) at (4.4, 0.1) {};
		\node [style=none] (42) at (-1.75, 5) {};
		\node [style=none] (43) at (3, 6.5) {};
		\node [style=new style 0] (44) at (-0.6, 5.1) {};
		\node [style=none] (45) at (-5, 3) {};
		\node [style=none] (46) at (-2, 3) {};
		\node [style=none] (47) at (12, 6.5) {};
		\node [style=none] (48) at (12.75, -0.5) {};
		\node [style=none] (49) at (18.25, 4) {};
		\node [style=none] (50) at (23.25, 2) {};
		\node [style=none] (51) at (11.5, 0.75) {};
		\node [style=none] (52) at (18.5, -0.25) {};
		\node [style=none] (53) at (13.25, 2.75) {};
		\node [style=none] (54) at (14.75, 1) {};
		\node [style=black vertex] (55) at (12.9, 0.86) {};
		\node [style=none] (56) at (14.25, 1.15) {};
		\node [style=none] (57) at (19.75, 4.25) {};
		\node [style=none] (58) at (16.75, -1.25) {};
		\node [style=none] (59) at (18.25, 1.75) {};
		\node [style=none] (60) at (13, 3.25) {};
		\node [style=black vertex] (61) at (17.5, 0.15) {};
		\node [style=black vertex] (62) at (19.225, 3.3) {};
		\node [style=none] (63) at (11.25, 5.25) {};
		\node [style=none] (64) at (16, 6.75) {};
		\node [style=new style 0] (65) at (12.4, 5.35) {};
		\node [style=none] (66) at (8, 3) {};
		\node [style=none] (67) at (11, 3) {};
		\node [style=none] (68) at (-10.75, 6.5) {};
		\node [style=none] (69) at (-10.75, -0.5) {};
		\node [style=none] (70) at (-11.75, 0.5) {};
		\node [style=none] (71) at (-5, 0.5) {};
		\node [style=none] (72) at (-10.5, 2.75) {};
		\node [style=red vertex] (74) at (-10.75, 0.5) {};
		\node [style=none] (75) at (-11.75, 5.5) {};
		\node [style=none] (76) at (-5, 5.5) {};
		\node [style=new style 0] (77) at (-10.75, 5.5) {};
		\node [style=none] (78) at (0, 3) {};
		\node [style=none] (79) at (-11, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=divmapsto, bend left] (30.center) to (31.center);
		\draw [style=divmapsto, bend left=315, looseness=1.25] (35.center) to (32);
		\draw [bend left=15] (0.center) to node [midway, left] {$\frac 01$} (1.center);
		\draw [style=bluesolid, bend right=15] (20.center) to node [midway, above left=-0.2] {$\frac 10$} (21.center);
		\draw [style=rededge] (28.center) to node [midway, above right] {$\frac 11$} (29.center);
		\draw [style=divmapsto, in=210, out=135, loop] (32) to ();
		\draw [style=bluesolid, bend right=15] (42.center) to node [midway, above] {$-\frac 10$} (43.center);
		\draw [style=snakey] (45.center) to (46.center);
		\draw [style=divmapsto, bend left=15] (53.center) to (54.center);
		\draw [style=divmapsto, bend left=315, looseness=1.25] (56.center) to (55);
		\draw [bend left=15] (47.center) to node [midway, left] {$\frac 01$} (48.center);
		\draw [style=bluesolid, bend right=15] (49.center) to node [midway, above right] {$\frac 10$} (50.center);
		\draw [style=rededge, bend left=15] (51.center) to node [midway, above right] {$\frac 11$} (52.center);
		\draw [style=divmapsto, in=210, out=150, loop] (55) to ();
		\draw [style=magentaedge] (58.center) to node [midway, right] {$\frac 21$} (57.center);
		\draw [style=divmapsto, bend right=15, looseness=0.75] (59.center) to (60.center);
		\draw [style=divmapsto, bend left=45] (61) to (55);
		\draw [style=bluesolid, bend right=15] (63.center) to node [midway, above] {$-\frac 10$} (64.center);
		\draw [style=divmapsto, bend left=15] (62) to (65);
		\draw [style=snakey] (66.center) to (67.center);
		\draw [style=divmapsto, bend left=45, looseness=1.25] (72.center) to (74);
		\draw (68.center) to node [midway, left] {$\frac 01$} (69.center);
		\draw [style=bluesolid] (70.center) to node [midway, below] {$\frac 10$} (71.center);
		\draw [style=bluesolid] (75.center) to node [midway, above] {$-\frac 10$} (76.center);
		\draw [style=divmapsto, bend right] (41) to (78.center);
		\draw [style=divmapsto, bend left=45, looseness=1.25] (74) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/attractorblowupmapping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (1.25, 4) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2, 4.5) {};
		\node [style=none] (7) at (-2.75, 3.75) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (4, 4.5) {};
		\node [style=none] (14) at (2.75, 4.25) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (4.25, 1) {};
		\node [style=none] (17) at (7.25, 4) {};
		\node [style=none] (18) at (6.25, 4.5) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (11.25, 0.5) {};
		\node [style=none] (21) at (16, 2.25) {};
		\node [style=none] (22) at (7, -0.4) {};
		\node [style=none] (23) at (9.5, 4) {};
		\node [style=none] (24) at (8.5, 4.5) {};
		\node [style=none] (25) at (10, -0.25) {};
		\node [style=none] (26) at (9, -0.5) {};
		\node [style=none] (27) at (12.25, 4) {};
		\node [style=none] (28) at (10.5, 4.5) {};
		\node [style=none] (29) at (12.25, 0) {};
		\node [style=none] (30) at (-4.5, 2) {};
		\node [style=none] (31) at (11.75, 1.75) {};
		\node [style=none] (32) at (0.75, 3) {};
		\node [style=none] (33) at (9.7, 2) {};
		\node [style=none] (34) at (3.5, 2) {};
		\node [style=none] (35) at (11.75, 2) {};
		\node [style=none] (36) at (10.5, 3) {};
		\node [style=none] (37) at (0.75, 3.25) {};
		\node [style=none] (38) at (3.5, 1.75) {};
		\node [style=none] (39) at (4.6, 1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=divmapsto, bend right=14] (30.center) to (31.center);
		\draw [style=divmapsto, bend right=15, looseness=0.50] (35.center) to (32.center);
		\draw [style=divmapsto, bend left=15] (37.center) to (36.center);
		\draw [style=divmapsto] (33.center) to (34.center);
		\draw [bend left=15] (0.center) to node [midway, left] {$\frac 01$} (1.center);
		\draw [bend left=15] (3.center) to node [midway, above] {$\frac 14$} (4.center);
		\draw [bend right=15] (5.center) to node [midway, right] {$\frac 13$} (6.center);
		\draw [bend right=15] (7.center) to node [midway, above] {$\frac 25$} (2.center);
		\draw [bend left=15] (8.center) to node [midway, left] {$\frac 12$} (9.center);
		\draw [bend left=15] (10.center) to node [midway, below] {$\frac 35$} (11.center);
		\draw [style=orangeyedge] (12.center) to node [midway, left] {$\frac 58$} (13.center);
		\draw [bend left=15] (14.center) to node [midway, above] {$\frac 23$} (15.center);
		\draw [style=magentaedge] (16.center) to node [midway, above=1pt] {$\frac {11}{16}$} (17.center);
		\draw [style=magentaedge, bend right=15, looseness=0.75] (18.center) to node [midway, below left=-5pt] {$\frac 9{13}$} (19.center);
		\draw [style=bluesolid, bend left=15] (20.center) to node [midway, below] {$\frac 10$} (21.center);
		\draw [style=magentaedge, bend left=25, looseness=0.75] (22.center) to node [midway, above left=-4pt] {$\frac 7{10}$} (23.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (24.center) to node [midway, below left=-2pt] {$\frac 57$} (25.center);
		\draw [bend left] (26.center) to node [midway, below right=-2pt] {$\frac 34$} (27.center);
		\draw [bend left=15] (28.center) to node [midway, right] {$\frac 11$} (29.center);
		\draw [style=divmapsto] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/threehalves.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 6.25) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (20) at (5, 3.75) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (28) at (-3.25, 0.75) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=black vertex] (32) at (-2.1, 0.61) {};
		\node [style=mag vertex] (41) at (2.4, 0.1) {};
		\node [style=none] (45) at (-6.5, 3) {};
		\node [style=none] (46) at (-3.5, 3) {};
		\node [style=none] (47) at (9.5, 6.5) {};
		\node [style=none] (48) at (10.25, -0.5) {};
		\node [style=none] (49) at (15, 4) {};
		\node [style=none] (50) at (19, 1.25) {};
		\node [style=none] (51) at (9, 0.75) {};
		\node [style=none] (52) at (16, -0.25) {};
		\node [style=black vertex] (55) at (10.4, 0.86) {};
		\node [style=none] (57) at (16.25, 4.25) {};
		\node [style=none] (58) at (14.5, -1) {};
		\node [style={G{n}}] (61) at (14.875, 0.175) {};
		\node [style=black vertex] (62) at (15.85, 3.075) {};
		\node [style=none] (66) at (6, 3) {};
		\node [style=none] (67) at (9, 3) {};
		\node [style=none] (68) at (-10.75, 6.5) {};
		\node [style=none] (69) at (-10.75, -0.5) {};
		\node [style=none] (70) at (-11.75, 0.5) {};
		\node [style=none] (71) at (-5, 0.5) {};
		\node [style=red vertex] (74) at (-10.75, 0.5) {};
		\node [style=none] (75) at (19, 3) {};
		\node [style=none] (76) at (22, 3) {};
		\node [style=none] (77) at (22.5, 6.25) {};
		\node [style=none] (78) at (23.25, -0.75) {};
		\node [style=none] (79) at (30, 5) {};
		\node [style=none] (80) at (33, 1) {};
		\node [style=none] (81) at (22, 0.5) {};
		\node [style=none] (82) at (29, -0.5) {};
		\node [style=black vertex] (83) at (23.4, 0.61) {};
		\node [style=none] (84) at (26, 4) {};
		\node [style=none] (85) at (31.75, 4.25) {};
		\node [style=black vertex] (86) at (27.6, 0.05) {};
		\node [style=black vertex] (87) at (30.5, 3.9) {};
		\node [style=none] (88) at (27.75, -1.25) {};
		\node [style=none] (89) at (27, 5) {};
		\node [style=black vertex] (90) at (27.15, 3.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0.center) to node [midway, left] {$\frac 01$} (1.center);
		\draw [style=bluesolid, bend right=15] (20.center) to node [midway, above left=-0.2] {$\frac 10$} (21.center);
		\draw [style=rededge] (28.center) to node [midway, below] {$\frac 11$} (29.center);
		\draw [style=snakey] (45.center) to (46.center);
		\draw [bend left=15] (47.center) to node [midway, right] {$\frac 01$} (48.center);
		\draw [style=bluesolid, bend right=15] (49.center) to node [midway, above right] {$\frac 10$} (50.center);
		\draw [style=rededge, bend left=15] (51.center) to node [midway, below] {$\frac 11$} (52.center);
		\draw [style=magentaedge] (58.center) to node [midway, right] {$\frac 21$} (57.center);
		\draw [style=snakey] (66.center) to (67.center);
		\draw (68.center) to node [midway, left] {$\frac 01$} (69.center);
		\draw [style=bluesolid] (70.center) to node [midway, below] {$\frac 10$} (71.center);
		\draw [style=snakey] (75.center) to (76.center);
		\draw [bend left=15] (77.center) to node [midway, right] {$\frac 01$} (78.center);
		\draw [style=bluesolid, bend right=15] (79.center) to node [midway, above right] {$\frac 10$} (80.center);
		\draw [style=rededge, bend left=15] (81.center) to node [midway, below] {$\frac 11$} (82.center);
		\draw [style=magentaedge, bend right=345] (85.center) to node [midway, below] {$\frac 21$} (84.center);
		\draw [style=greenedge] (88.center) to node [midway, left] {$\frac 32$} (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/treedualgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bknode, label={[below=2mm]:$\zeta(0, |x|^0)$}] (0) at (-9, 0) {};
		\node [style=bknode, label={[right=2mm]:$\zeta(0, |x|^1)$}] (1) at (0, -9) {};
		\node [style=bknode, label={[right=2mm]:$\zeta(0, |x|^{\frac{1}{2}})$}] (2) at (0, 0) {};
		\node [style=bknode, label={[right=2mm]:$\zeta(0, |x|^{\frac{2}{3}})$}] (3) at (0, -3) {};
		\node [style=bknode, label={[right=2mm]:$\zeta(0, |x|^{\frac{3}{4}})$}] (4) at (0, -4.5) {};
		\node [style=bknode, label={[right=2mm]:$\zeta(0, |x|^{\frac{5}{7}})$}] (12) at (0, -3.75) {};
		\node [style=bknodesm, label={[above=2mm]:$\scriptstyle\zeta(x^{\frac{5}{7}}, |x|^{\frac{6}{7}})$}] (5) at (-2.5, -3.75) {};
		\node [style=bknodesm, label={[above left=1mm]:$\scriptstyle\zeta(x^{\frac{5}{7}}, |x|^{1})$}] (6) at (-5, -3.75) {};
		\node [style=bknodesm, label={[left=2mm]:$\scriptstyle\zeta(x^{\frac{5}{7}}+x, |x|^{\frac{8}{7}})$}] (7) at (-5, -6.25) {};
		\node [style=bknodesm, label={[right=1mm, yshift=5pt]:$\scriptstyle\zeta(x^{\frac{5}{7}}+x, |x|^{\frac{9}{7}})$}] (8) at (-5, -8.75) {};
		\node [style=bknodesm, label={[below=2mm]:$\scriptstyle\zeta(x^{\frac{5}{7}}+x, |x|^{\frac{10}{7}})$}] (9) at (-5, -11.25) {};
		\node [style=bknodesm, label={[right=2mm]:$\scriptstyle\zeta(x^{\frac{5}{7}}+x, |x|^{\frac{4}{3}})$}] (10) at (-5, -9.5) {};
		\node [style=blnodeft] (11) at (-7.625, -9.5) {};
		\node [style=bknodesm, label={[right=1mm,yshift=-5pt]:$\scriptstyle\zeta(x^{\frac{5}{7}}+x, |x|^{\frac{19}{14}})$}] (13) at (-5, -10) {};
		\node [style=blnodeft] (14) at (-5.75, -9.5) {};
		\node [style=blnodeft] (15) at (-6.5, -9.5) {};
		\node [style=blnodeft] (16) at (-7.25, -9.5) {};
		\node [style=blnodeft] (17) at (-8, -9.5) {};
		\node [style=none, label={[below=-1mm, xshift=-5pt]:$\scriptstyle\zeta(x^{\frac{5}{7}}+x+x^{\frac{4}{3}}, |x|^{\frac{3}{2}})$}] (18) at (-8, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (4) to (1);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (5) to (12);
		\draw (3) to (12);
		\draw (12) to (4);
		\draw (13) to (9);
		\draw (10) to (13);
		\draw (16) to (11);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (14) to (10);
		\draw (17) to (11);
		\draw [style=label arrow] (18.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

